On the Symmetries of Anisotropic Spin Interaction Models

We show that anisotropic spin interactions do not merely break spin-space group (SSG) symmetries, but instead twist them through cohomology invariants, yielding symmetry classes beyond subgroups of $ O(3)\times \operatorname{Isom}(\mathbb{R}^3) $. This requires redefining the spin-only group $ S_0 $ in terms of proper spin rotations. Based on this unitary $ S_0 $, we formulate a twisted SSG (tSSG) theory that captures the complete set of spin-space symmetries. We then study a spin-1 model with tSSG symmetry using linear flavor wave theory and find $\mathbb{Z}_2$ topological quadrupolar excitations defined on a spin Brillouin Klein bottle. Specifically, the quadrupolar excitations possess a momentum-space glide-reflection symmetry and the edge states exhibit a nonlocal momentum twist. These results establish the symmetry language required for interacting spin systems, whether realized in magnetic materials or on programmable quantum simulators, and open a route to unconventional magnetism.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$S_0$ & Triclinic (2) & Monoclinic (3) & Orthorhombic (3) & Tetragonal (7) & Trigonal (5) & Hexagonal (7) & Cubic (5) & Total (32) \\ \hline
$\mathcal{C}_1$ & $3+4$ & $9+16$ & $25+56$ & $48+91$ & $19+27$ & $57+100$ & $24+27$ & $185+321$ \\ \hline
$\mathcal{C}_2$ & $4+9$ & $16+40$ & $56+152$ & $91+227$ & $27+56$ & $100+236$ & $27+56$ & $321+776$ \\ \hline
$\mathcal{C}_3$ & $4+9$ & $16+40$ & $56+152$ & $91+227$ & $27+56$ & $100+236$ & $27+56$ & $321+776$ \\ \hline
$\mathcal{C}_4$ & $4+9$ & $16+40$ & $56+152$ & $91+227$ & $27+56$ & $100+236$ & $27+56$ & $321+776$ \\ \hline
$\mathcal{C}_6$ & $4+9$ & $16+40$ & $56+152$ & $91+227$ & $27+56$ & $100+236$ & $27+56$ & $321+776$ \\ \hline
$\mathcal{D}_2$ & $3+3$ & $8+8$ & $16+16$ & $28+28$ & $16+11$ & $35+28$ & $16+11$ & $122+105$ \\ \hline
$\mathcal{D}_3$ & $3+3$ & $8+8$ & $16+16$ & $28+28$ & $11+11$ & $28+28$ & $11+11$ & $105+105$ \\ \hline
$\mathcal{D}_4$ & $3+3$ & $8+8$ & $16+16$ & $28+28$ & $11+11$ & $28+28$ & $11+11$ & $105+105$ \\ \hline
$\mathcal{D}_6$ & $3+3$ & $8+8$ & $16+16$ & $28+28$ & $11+11$ & $28+28$ & $11+11$ & $105+105$ \\ \hline
$\mathcal{T}$ & $3+3$ & $8+8$ & $16+16$ & $28+28$ & $11+11$ & $28+28$ & $11+11$ & $105+105$ \\ \hline
$\mathcal{O}$ & $2+0$ & $3+0$ & $3+0$ & $7+0$ & $5+0$ & $7+0$ & $5+0$ & $32+0$ \\ \hline
\textbf{Total} & \textbf{36+55} & \textbf{116+216} & \textbf{332+744} & \textbf{559+1139} & \textbf{192+306} & \textbf{611+1184} & \textbf{197+306} & \textbf{2043+3950} \\ \hline
\end{tabular}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class A ($S_0=\mathcal{C}_1$): $\hat R(T)=-E$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ (trivial),\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 15 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{11}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{12}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{13}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{14}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{15}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 7 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 6 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 6 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 6 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 17 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 7 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 9 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 7 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 7 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 7 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 19 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[111]}\!\left(-\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[111]}\!\left(-\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[111]}\!\left(-\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[111]}\!\left(-\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[10\bar{1}]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[111]}\!\left(-\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class B ($S_0=\mathcal{C}_1$): fix $q_T=R_{[001]}(\pi)$ (all involutions in $SO(3)$ are conjugate), so $\hat R(T)=-q_T$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 10 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 10 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 10 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{17}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{18}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 36 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{19}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{20}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{29}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{30}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{31}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{32}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{33}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{34}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{35}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{36}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 11 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 11 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 11 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 38 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{29}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{30}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{31}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{32}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{33}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{34}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{35}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{36}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{37}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{38}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 14 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 40 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{29}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{30}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{31}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{32}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{33}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{34}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{35}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{36}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{37}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{38}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{39}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{40}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[010]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class A ($S_0=\mathcal{C}_n$): $\hat R(T)=-E$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ (trivial),\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 10 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 10 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 10 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{17}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{18}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 36 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{19}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{20}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{29}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{30}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{31}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{32}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{33}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{34}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{35}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{36}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 11 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 11 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 11 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 38 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{29}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{30}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{31}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{32}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{33}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{34}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{35}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{36}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{37}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{38}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 14 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 40 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{29}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{30}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{31}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{32}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{33}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{34}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{35}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{36}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{37}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{38}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{39}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{40}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 12 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class B ($S_0=\mathcal{C}_n$): $\hat R(T)=-q_T$ with $q_T^2=e$ and $q_T\neq e$ in $Q_0$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{2}:$ \ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 7 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 7 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 7 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 26 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 26 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 26 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{15}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{16}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{11}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{12}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{13}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{14}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{15}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{16}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{17}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{18}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{19}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{20}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{21}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{22}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{23}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{24}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{25}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{26}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{27}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{28}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{29}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{30}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{31}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{32}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{33}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{34}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{35}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{36}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{37}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{38}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{39}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{40}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{41}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{42}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{43}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{44}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{45}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{46}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{47}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{48}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{49}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{50}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 100 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{51}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{52}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{53}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{54}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{55}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{56}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{57}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{58}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{59}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{60}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{61}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{62}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{63}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{64}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{65}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{66}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{67}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{68}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{69}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{70}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{71}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{72}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{73}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{74}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{75}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{76}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{77}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{78}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{79}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{80}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{81}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{82}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{83}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{84}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{85}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{86}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{87}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{88}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{89}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{90}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{91}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{92}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{93}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{94}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{95}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{96}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{97}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{98}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{99}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{100}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 28 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 27 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 27 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{16}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 27 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{29}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{30}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{31}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{32}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{33}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{34}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{35}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{36}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{37}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{38}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{39}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{40}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{41}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{42}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{43}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{44}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{45}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{46}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{47}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{48}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{49}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{50}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{51}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ & 102 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{52}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{53}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{54}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{55}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{56}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{57}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{58}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{59}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{60}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{61}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{62}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{63}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{64}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{65}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{66}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{67}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{68}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{69}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{70}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{71}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{72}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{73}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{74}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{75}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{76}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{77}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{78}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{79}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{80}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{81}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{82}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{83}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{84}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{85}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{86}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{87}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{88}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{89}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{90}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{91}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{92}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{93}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{94}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{95}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{96}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{97}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{98}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{99}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{100}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{101}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{102}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 9 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ & 28 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 9 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 9 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 30 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{29}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{30}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 28 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 28 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{15}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{16}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{11}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{12}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{13}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{14}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ & 28 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{15}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{16}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{17}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{18}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{19}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{20}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{21}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{22}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{23}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{24}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{25}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{26}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{27}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{28}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{29}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{30}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{31}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{32}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{33}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{34}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{35}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{36}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{37}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{38}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{39}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{40}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{41}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{42}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{43}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{44}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{45}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{46}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{47}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{48}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{49}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{50}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{51}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{52}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 104 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{53}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{54}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{55}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{56}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{57}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{58}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{59}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{60}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{61}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{62}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{63}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{64}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{65}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{66}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{67}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{68}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{69}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{70}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{71}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{72}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{73}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{74}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{75}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{76}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{77}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{78}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{79}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{80}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{81}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{82}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{83}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{84}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{85}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{86}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{87}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{88}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{89}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{90}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{91}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{92}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{93}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{94}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{95}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{96}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{97}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{98}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{99}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{100}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{101}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{102}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{103}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{104}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ & 9 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{10}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{11}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{12}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{13}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{14}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ & 28 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{15}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{16}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{17}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{18}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{19}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{20}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{21}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{22}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{23}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{24}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{25}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{26}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[\cos\!\left(\frac{\pi}{2n}\right),\allowbreak -\sin\!\left(\frac{\pi}{2n}\right),\allowbreak 0]}\!\left(\pi\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{27}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{28}:$ \ $\bigl(R_{[100]}\!\left(\pi\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{2\pi}{3n}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{n}\right)\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class A ($S_0=\mathcal{D}_2$): $\hat R(T)=-E$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ (trivial),\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{5}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 9 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{9}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 3 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 5 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[111]}\!\left(\frac{2\pi}{3}\right)\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class B ($S_0=\mathcal{D}_2$): $\hat R(T)=-q_T$ with $q_T$ a transposition in $S_3$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[100]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class A ($S_0=\mathcal{D}_3$): $\hat R(T)=-E$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ (trivial),\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class B ($S_0=\mathcal{D}_3$): $\hat R(T)=-u$ (with $u=R_{[001]}\!\left(\frac{\pi}{3}\right)$).}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{3}\right)\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class A ($S_0=\mathcal{D}_4$): $\hat R(T)=-E$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ (trivial),\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class B ($S_0=\mathcal{D}_4$): $\hat R(T)=-u$ (with $u=R_{[001]}\!\left(\frac{\pi}{4}\right)$).}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{4}\right)\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class A ($S_0=\mathcal{D}_6$): $\hat R(T)=-E$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ (trivial),\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class B ($S_0=\mathcal{D}_6$): $\hat R(T)=-u$ (with $u=R_{[001]}\!\left(\frac{\pi}{6}\right)$).}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{6}\right)\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class A ($S_0=\mathcal{T}$): $\hat R(T)=-E$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ (trivial),\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class B ($S_0=\mathcal{T}$): $\hat R(T)=-u$ (with $u=R_{[001]}\!\left(\frac{\pi}{2}\right)$).}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 8 \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{5}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{6}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{7}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{8}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{2}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 2 \\ \cline{1-3}
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{2}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ & 4 \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{3}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \cline{1-3}
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{4}:$ \ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-R_{[001]}\!\left(\frac{\pi}{2}\right)\Vert T\bigr)$ &  \\ \hline
\end{longtable}
\begin{longtable}{|L{0.10\PGTwidth}|L{0.18\PGTwidth}|L{0.64\PGTwidth}|C{0.08\PGTwidth}|}
%\caption{Class A ($S_0=\mathcal{O}$): only the trivial spatial map, $\hat R(T)=-E$.}\\
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endfirsthead
\hline
\rowcolor{gray!12}\textbf{PG} & \textbf{PG generators} & \textbf{Representatives (on generators)} & \textbf{\# SPGs}\\
\cline{1-3}
\endhead
\cline{1-3}
\endfoot
\hline
\endlastfoot
$\mathcal{C}_1$ & $\varnothing$ & $\hat{R}_{1}:$ \ (trivial),\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_i$ & $\mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_2$ & $C_{2z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_s$ & $\mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{2h}$ & $C_{2z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_2$ & $C_{2x},\ C_{2y}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2y}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{2v}$ & $C_{2z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{2z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_{2h}$ & $\mathcal{M}_x,\ \mathcal{M}_y,\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_y\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_4$ & $C_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{S}_4$ & $S_{4z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{4h}$ & $C_{4z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_4$ & $C_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{4v}$ & $C_{4z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_{2d}$ & $S_{4z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert S_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_{4h}$ & $C_{4z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_3$ & $C_{3z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3i}$ & $C_{3z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_3$ & $C_{3z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3v}$ & $C_{3z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_{3d}$ & $C_{3z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_6$ & $C_{6z}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{3h}$ & $C_{3z},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{6h}$ & $C_{6z},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_6$ & $C_{6z},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{C}_{6v}$ & $C_{6z},\ \mathcal{M}_x$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_x\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_{3h}$ & $C_{3z},\ C_{2x},\ \mathcal{M}_z$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_z\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{D}_{6h}$ & $C_{6z},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{6z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}$ & $C_{3(111)},\ C_{2x}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_h$ & $C_{3(111)},\ C_{2x},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{O}$ & $C_{4z},\ C_{3(111)}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{T}_d$ & $C_{3(111)},\ C_{2x},\ \mathcal{M}_{xy}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{2x}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{M}_{xy}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
$\mathcal{O}_h$ & $C_{4z},\ C_{3(111)},\ \mathcal{I}$ & $\hat{R}_{1}:$ \ $\bigl(E\Vert C_{4z}\bigr)$,\allowbreak\ $\bigl(E\Vert C_{3(111)}\bigr)$,\allowbreak\ $\bigl(E\Vert \mathcal{I}\bigr)$,\allowbreak\ $\bigl(-E\Vert T\bigr)$ & 1 \\ \hline
\end{longtable}
